Double Upconversion for Superconducting Qubit Control realised using Microstrip Filters

Superconducting qubits provide a promising platform for physically realising quantum computers at scale. Such devices require precision control at microwave frequencies. Common practice is to synthesise such control signals using IQ modulation, requiring calibration of a in-phase (I) and quadrature (Q) signals alongside two DC offsets to generate pure tones. This paper presents an economic physical implementation of an alternative method referred to as double upconversion which requires considerably less hardware calibration and physical resources to operate a qubit. A physical circuit was created using standard PCB design techniques for microstrip filters and two common RF mixers. This circuit was then utilised to successfully control a superconducting transmon qubit. When using proper RF shielding, qubit tones were demonstrated with over 70dB of spurious-free dynamic range across the entire operational spectrum of a transmon qubit.

==> figDBCantenna.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=8cm,
		xlabel={Frequency\,(GHz)},
		ylabel={Power\,(dB)},
		xmin=7.4,xmax=9.767,
		legend pos=south west,
		grid
		]
		\addplot table[x index = {0}, y index = {2}, col sep=comma, skip first n=1] {figDBCantenna.csv};
		\addlegendentry{LO2}
		\addplot table[x index = {0}, y index = {3}, col sep=comma, skip first n=1] {figDBCantenna.csv};
		\addlegendentry{Drive}
	\end{axis}
\end{tikzpicture}


==> figDBCmultiple.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=8cm,
		xlabel={Frequency\,(GHz)},
		ylabel={Power\,(dBc)},
		xmin=4.5,xmax=6.867,
		%x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
		%y label style={at={(axis description cs:0.2,0.5)}, anchor=south},
		grid
		]
		\addplot table[x index = {0}, y index = {1}, col sep=comma, skip first n=1] {figDBCmultiple.csv};
		\addplot table[x index = {0}, y index = {2}, col sep=comma, skip first n=1] {figDBCmultiple.csv};
		\addplot table[x index = {0}, y index = {3}, col sep=comma, skip first n=1] {figDBCmultiple.csv};
		\addplot table[x index = {0}, y index = {4}, col sep=comma, skip first n=1] {figDBCmultiple.csv};
	\end{axis}
\end{tikzpicture}


==> figExpQubitSpec.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=8cm,
		xlabel={Drive Frequency\,(GHz)},
		ylabel={IQ Amplitude (a.u.)},
		xmin=5.54999999,xmax=5.649,
		grid
		]
		\addplot [only marks, mark=x] table[x index = {0}, y index = {1}, col sep=comma, skip first n=1] {figExpQubitSpecRaw.csv};
		\addplot [green] table[x index = {0}, y index = {1}, col sep=comma, skip first n=1] {figExpQubitSpecFit.csv};
	\end{axis}
\end{tikzpicture}


==> figExpRabi.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=8cm,
		xlabel={Drive Amplitude\,(mV)},
		ylabel={Excited state population},
		xmin=0,xmax=100,
		grid
		]
		\addplot [only marks, mark=x] table[x index = {0}, y index = {1}, col sep=comma, skip first n=1] {figExpRabiRaw.csv};
		\addplot [green] table[x index = {0}, y index = {1}, col sep=comma, skip first n=1] {figExpRabiFit.csv};
	\end{axis}
\end{tikzpicture}


==> figExpRamsey.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=8cm,
		xlabel={Wait Time\,($\upmu$ s)},
		ylabel={Excited state population},
		xmin=0,xmax=2,
		grid
		]
		\addplot [only marks, mark=x] table[x index = {0}, y index = {1}, col sep=comma, skip first n=1] {figExpRamseyRaw.csv};
		\addplot [green] table[x index = {0}, y index = {1}, col sep=comma, skip first n=1] {figExpRamseyFit.csv};
	\end{axis}
\end{tikzpicture}


==> figMeasSpecDBc.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=8cm,
		xlabel={Frequency\,(GHz)},
		ylabel={Power\,(dBm)},
		xmin=4.5,xmax=8.5,
		%x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
		%y label style={at={(axis description cs:0.2,0.5)}, anchor=south},
		grid
		]
		\addplot[blue] table[x index = {0}, y index = {1}, col sep=comma] {figMeasSpecDBc.csv};
	\end{axis}
\end{tikzpicture}


==> figMeasSpecFirst.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=8cm,
		xlabel={Frequency\,(GHz)},
		ylabel={Power\,(dBm)},
		xmin=2,xmax=4.5,
		%x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
		%y label style={at={(axis description cs:0.2,0.5)}, anchor=south},
		grid
		]
		\addplot[blue] table[x index = {0}, y index = {1}, col sep=comma] {figMeasSpecFirst.csv};
		%\node[align=center] at (axis cs:6,7.22) {$C_\textnormal{int}=22\,\textnormal{fF}$\\$C_\textnormal{res}=467\,\textnormal{fF}$};
	\end{axis}
\end{tikzpicture}


==> figMeasSpecSecond.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=8cm,
		xlabel={Frequency\,(GHz)},
		ylabel={Power\,(dBm)},
		xmin=4.5,xmax=6,
		%x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
		%y label style={at={(axis description cs:0.2,0.5)}, anchor=south},
		grid
		]
		\addplot[blue] table[x index = {0}, y index = {1}, col sep=comma] {figMeasSpecSecond.csv};
	\end{axis}
\end{tikzpicture}


==> figModDU.tikz <==
\begin{tikzpicture}
	\draw (0.5,0) node[left]{$\omega_{\textnormal{IF}}$} -- (1,0) node[mixer,anchor=west](mixA){};
	\draw (mixA.east) to[bandpass,>,l={$\omega_1=\omega_\textnormal{LO1}\pm\omega_\textnormal{IF}$}] (4,0)
		-- (4,0) node[mixer,anchor=west](mixB){};
	\draw (mixB.east) to[bandpass,>,l={$\omega_2=\omega_{\textnormal{LO2}}\pm\omega_1$}] (7,0) node[](out){};
	\node [anchor=west,align=center] at (out) {$\omega_2$};
	
	\draw (1.5,-1) node[below]{$\omega_{\textnormal{LO1}}$} -- (mixA.south);
	\draw (4.5,-1) node[below]{$\omega_{\textnormal{LO2}}$} -- (mixB.south);
	
	\node [inputarrow,anchor=tip] at (mixA.west) {};
	\node [inputarrow,rotate=90,anchor=tip] at (mixA.south) {};
	\node [inputarrow,anchor=tip] at (mixB.west) {};
	\node [inputarrow,rotate=90,anchor=tip] at (mixB.south) {};
	\node [inputarrow] at (out) {};
\end{tikzpicture}

==> figModIQ.tikz <==
\begin{tikzpicture}
	\draw (4,-0.5) node[above]{$(\omega_{\textnormal{IF}},\phi)$} -- (4,-1) node[mixer, anchor=north](mixA){};
	
	\node [inputarrow, anchor=tip,rotate=-90] at (mixA.north) {};
	\coordinate (junc) at (2.5,-1.5);
	\draw (1.5,-1.5)  node[oscillator](osc){} to[short,-*] (junc);
	\node [anchor=south] at (osc.north){$(\omega_{\textnormal{LO}},0)$};
	
	\draw (junc) -- (mixA);
	\draw (mixA.west) node[inputarrow] (loarrow) {};
	
	\draw (4,-4.5) node[below]{$(\omega_{\textnormal{IF}},\phi_Q)$} -- (4,-4) node[mixer, anchor=south](mixB){};
	
	\draw (junc) to[twoport,>,t={90$^{\circ}$}](2.5,-3.5) -- (mixB);
	\node [inputarrow,rotate=90, anchor=tip] at (mixB.south) {};
	\node [inputarrow, anchor=tip] at (mixB.west) {};
	
	\node [adder] (addr) at (5.5,-2.5) {};
	\draw (mixA.east) -- (5.5,-1.5) -- (addr.north);
	\draw (mixB.east) -- (5.5,-3.5) -- (addr.south);
	\node [inputarrow,rotate=-90, anchor=tip] at (addr.north) {};
	\node [inputarrow,rotate=90, anchor=tip] at (addr.south) {};
	
	\coordinate (out) at (6.5,-2.5) {};
	\draw (addr.east) -- (out);
	\node [inputarrow] at (out) {};
	\node [anchor=west,align=center] at (out) {$(\omega_{\textnormal{LO}}\pm\omega_{\textnormal{IF}},$\\$\pm\phi)$};
\end{tikzpicture}

==> figNAid07gndunsol.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=8cm,
		xlabel={Frequency\,(GHz)},
		ylabel={$S_{21}$\,(dB)},
		xmin=1,xmax=9,
		grid
		]
		\addplot[red] table[x index = {0}, y index = {1}, col sep=comma] {figNAid07gndunsol.csv};
	\end{axis}
\end{tikzpicture}


==> figNAmeas.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=8cm,
		xlabel={Frequency\,(GHz)},
		ylabel={$S_{21}$\,(dB)},
		xmin=0,xmax=12,
		%x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
		%y label style={at={(axis description cs:0.2,0.5)}, anchor=south},
		grid
		]
		\addplot[red] table[x index = {0}, y index = {1}, col sep=comma] {figNAid12.csv};
	\end{axis}
	\begin{axis}[
		yshift=-4.7cm,
		height=5cm,
		width=8cm,
		xlabel={Frequency\,(GHz)},
		ylabel={$S_{21}$\,(dB)},
		xmin=1,xmax=9,
		%x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
		%y label style={at={(axis description cs:0.2,0.5)}, anchor=south},
		grid
		]
		\addplot[red] table[x index = {0}, y index = {1}, col sep=comma] {figNAid09gndunsol.csv};
	\end{axis}
	\node at (-1.3,3.2) {\textbf{(a)}};
	\node at (-1.3,-1.5) {\textbf{(b)}};
\end{tikzpicture}


==> figPCBfilters.tikz <==
\begin{tikzpicture}
\node[draw=black,line width=0.5mm,inner sep=0pt] (russell) at (0,0)
    {\includegraphics[height=2cm]{figPCBfiltersID12.jpg}};
\node[draw=black,line width=0.5mm, inner sep=0pt] (russell) at (3.5,0)
    {\includegraphics[height=2cm]{figPCBfiltersID09.jpg}};
\node at (0,1.25) {Interdigital Design};
\node at (3.5,1.25) {Parallel Design};
\end{tikzpicture}

==> figSim.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=8cm,
		xlabel={Frequency\,(GHz)},
		ylabel={$S_{21}$\,(dB)},
		xmin=1,xmax=5,
		%x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
		%y label style={at={(axis description cs:0.2,0.5)}, anchor=south},
		grid
		]
		\addplot[red] table[x index = {0}, y index = {1}, col sep=comma] {figSimID12.csv};
	\end{axis}
	\begin{axis}[
		yshift=-4.7cm,
		height=5cm,
		width=8cm,
		xlabel={Frequency\,(GHz)},
		ylabel={$S_{21}$\,(dB)},
		xmin=2.5,xmax=9,
		%x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
		%y label style={at={(axis description cs:0.2,0.5)}, anchor=south},
		grid
		]
		\addplot[red] table[x index = {0}, y index = {1}, col sep=comma] {figSimID09.csv};
	\end{axis}
\node at (-1.3,3.2) {\textbf{(a)}};
\node at (-1.3,-1.5) {\textbf{(b)}};
\end{tikzpicture}


==> figSpecFinal.tikz <==
\begin{tikzpicture}
 	\definecolor{leGreen}{rgb}{0.03529, 0.73333, 0.623529}
	\definecolor{leOrange}{rgb}{0.996078, 0.7098, 0.392549}
	\begin{axis}[
		height=5cm,
		width=8cm,
		xlabel={Frequency\,(GHz)},
		ylabel={Power\,(dBm)},
		xmin=1,xmax=9,
		legend pos=north west,
		grid
		]
		\addplot[blue] table[x index = {0}, y index = {1}, col sep=comma] {figSpecFinalA.csv};
		\addlegendentry{5\,GHz}
		\addplot[red,draw opacity=0.83] table[x index = {0}, y index = {1}, col sep=comma] {figSpecFinalB.csv};
		\addlegendentry{6\,GHz}
	\end{axis}
\end{tikzpicture}

